Fictitious domain method with boundary value correction using penalty-free Nitsche method

In this paper, we consider a fictitious domain approach based on a Nitsche type method without penalty. To allow for high order approximation using piecewise affine approximation of the geometry we use a boundary value correction technique based on Taylor expansion from the approximate to the physical boundary. To ensure stability of the method a ghost penalty stabilization is considered in the boundary zone. We prove optimal error estimates in the $H^1$-norm and estimates suboptimal by $\mathcal{O}(h^{\frac12})$ in the $L^2$-norm. The suboptimality is due to the lack of adjoint consistency of our formulation. Numerical results are provided to corroborate the theoretical study.

==> mesh_domain.tex <==
\begin{tikzpicture}[scale=0.7]
\draw [fill=white,white] (-0.4,-0.4) rectangle (0.4,0.4); 

\draw  [fill=black, fill opacity=0.2] (0,0) circle (3.1cm);
       
\draw [black] (0,0)node{\LARGE{$\Omega$}};
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4, 4) {};
		\node [style=none] (1) at (4, 4) {};
		\node [style=none] (2) at (4, -4) {};
		\node [style=none] (3) at (-4, -4) {};
		\node [style=none] (4) at (-3.1, 0) {};
		\node [style=none] (5) at (0, 3.1) {};
		\node [style=none] (6) at (3.1, 0) {};
		\node [style=none] (7) at (0, -3.1) {};
		\node [style=none] (8) at (-3, 4) {};
		\node [style=none] (9) at (-2, 4) {};
		\node [style=none] (10) at (-1, 4) {};
		\node [style=none] (11) at (0, 4) {};
		\node [style=none] (12) at (1, 4) {};
		\node [style=none] (13) at (2, 4) {};
		\node [style=none] (14) at (3, 4) {};
		\node [style=none] (15) at (4, 3) {};
		\node [style=none] (16) at (4, 2) {};
		\node [style=none] (17) at (4, 1) {};
		\node [style=none] (18) at (4, 0) {};
		\node [style=none] (19) at (4, -1) {};
		\node [style=none] (20) at (4, -2) {};
		\node [style=none] (21) at (4, -3) {};
		\node [style=none] (22) at (3, -4) {};
		\node [style=none] (23) at (2, -4) {};
		\node [style=none] (24) at (1, -4) {};
		\node [style=none] (25) at (0, -4) {};
		\node [style=none] (26) at (-1, -4) {};
		\node [style=none] (27) at (-2, -4) {};
		\node [style=none] (28) at (-3, -4) {};
		\node [style=none] (29) at (-4, -3) {};
		\node [style=none] (30) at (-4, -2) {};
		\node [style=none] (31) at (-4, -1) {};
		\node [style=none] (32) at (-4, 0) {};
		\node [style=none] (33) at (-4, 1) {};
		\node [style=none] (34) at (-4, 2) {};
		\node [style=none] (35) at (-4, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (3.center);
		\draw (3.center) to (2.center);
		\draw (2.center) to (1.center);
		\draw (0.center) to (1.center);
		\draw [style=circle, bend right=45, black, very thick] (4.center) to (7.center);
		\draw [style=circle, bend right=45, black, very thick] (5.center) to (4.center);
		\draw [style=circle, bend left=45, black, very thick] (5.center) to (6.center);
		\draw [style=circle, bend left=45, black, very thick] (6.center) to (7.center);
		\draw [style=circle] (35.center) to (8.center);
		\draw [style=circle] (34.center) to (9.center);
		\draw [style=circle] (33.center) to (10.center);
		\draw [style=circle] (32.center) to (11.center);
		\draw [style=circle] (31.center) to (12.center);
		\draw [style=circle] (30.center) to (13.center);
		\draw [style=circle] (29.center) to (14.center);
		\draw [style=circle] (1.center) to (3.center);
		\draw [style=circle] (28.center) to (15.center);
		\draw [style=circle] (16.center) to (27.center);
		\draw [style=circle] (26.center) to (17.center);
		\draw [style=circle] (18.center) to (25.center);
		\draw [style=circle] (24.center) to (19.center);
		\draw [style=circle] (20.center) to (23.center);
		\draw [style=circle] (22.center) to (21.center);
		\draw [style=circle] (14.center) to (22.center);
		\draw [style=circle] (13.center) to (23.center);
		\draw [style=circle] (24.center) to (12.center);
		\draw [style=circle] (11.center) to (25.center);
		\draw [style=circle] (26.center) to (10.center);
		\draw [style=circle] (28.center) to (8.center);
		\draw [style=circle] (9.center) to (27.center);
		\draw [style=circle] (35.center) to (15.center);
		\draw [style=circle] (16.center) to (34.center);
		\draw [style=circle] (33.center) to (17.center);
		\draw [style=circle] (32.center) to (18.center);
		\draw [style=circle] (31.center) to (19.center);
		\draw [style=circle] (30.center) to (20.center);
		\draw [style=circle] (29.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> patch_structured.tex <==
\begin{tikzpicture}[scale=0.8]

%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {0}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {-2}
%\foreach \y in {-2}
%{\draw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%       
%\foreach \x in {-2}
%\foreach \y in {0}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {2}
%{\filldraw [fill=red, fill opacity=0.3, line width=0pt]
%       (\x,\y) -- (\x+2,\y) -- (\x+2,\y+2) -- cycle;}
%
%\foreach \x in {2}
%\foreach \y in {0}
%{\draw [fill=red, fill opacity=0.3,  line width=0pt]
%       (\x,\y) -- (\x,\y+2) -- (\x+2,\y+2) -- cycle;}

\draw [black] (-0.7,-1.3) node{$K_1$};
\draw [black] (-1.5,-0.5) node{$K_2$};
\draw [black] (-0.8,0.7) node{$K_3$};
\draw [black] (0.6,1.6) node{$K_4$};
\draw [black] (1.3,0.6) node{$K_5$};
\draw [black] (2.6,1.3) node{$K_6$};
\draw [black] (3.4,2.7) node{$K_7$};

	\begin{pgfonlayer}{nodelayer}
		\node [style=nfilled] (0) at (-2, -2) {};
		\node [style=filled] (1) at (-2, 0) {};
		\node [style=filled] (2) at (0, 2) {};
		\node [style=filled] (3) at (2, 2) {};
		\node [style=filled] (4) at (2, 0) {};
		\node [style=filled] (5) at (0, 0) {};
		\node [style=nfilled] (6) at (0, -2) {};
		\node [style=nfilled] (7) at (4, 4) {};
		\node [style=nfilled] (8) at (4, 2) {};
		\node [style=nfilled] (9) at (4, 0) {};
		\node [style=none] (10) at (-1.85, -2) {};
		\node [style=none] (11) at (4, 2.3) {};
		\node [style=nfilled] (12) at (2, -2) {};
		\node [style=none] (13) at (-1.80, -1.8) {};
		\node [style=none] (14) at (-0.62, 0) {};
		\node [style=none] (15) at (0, 0.62) {};
		\node [style=none] (16) at (1.8, 1.8) {};
		\node [style=none] (17) at (2, 1.88) {};
		\node [style=none] (18) at (2.45, 2) {};
		\node [style=none] (19) at (4, 2.28) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (0) to (5);
		\draw [style=none] (1) to (2);
		\draw [style=none] (5) to (3);
		\draw [style=none] (6) to (4);
		\draw [style=none] (4) to (8);
		\draw [style=none] (3) to (7);
		\draw [style=none] (2) to (3);
		\draw [style=none] (1) to (0);
		\draw [style=none] (0) to (6);
		\draw [style=none] (5) to (6);
		\draw [style=none] (1) to (5);
		\draw [style=none] (2) to (5);
		\draw [style=none] (5) to (4);
		\draw [style=none] (3) to (4);
		\draw [style=none] (3) to (8);
		\draw [style=none] (7) to (8);
		\draw [style=none] (8) to (9);
		\draw [style=none] (4) to (9);
		\draw [style=none, black, dashed, thick]  (10) to (13);
		\draw [style=none, black, dashed, thick]  (13) to (14);
		\draw [style=none, black, dashed, thick]  (14) to (15);
		\draw [style=none, black, dashed, thick]  (15) to (16);
		\draw [style=none, black, dashed, thick]  (16) to (17);
		\draw [style=none, black, dashed, thick]  (17) to (18);
		\draw [style=none, black, dashed, thick]  (18) to (19);
		%\draw [style=none, bend left, black, thick] (10) to (11);
		\draw [style=none] (6) to (12);
		\draw [style=none] (4) to (12);
		\draw [style=none] (12) to (9);
	\end{pgfonlayer}
\end{tikzpicture}
